Dynamics and Stability of Meshed Multiterminal HVDC Networks

This paper investigates the existence of an equilibrium point in multiterminal HVDC (MT-HVDC) grids, assesses its uniqueness and defines conditions to ensure its stability. An offshore MT-HVDC system including two wind farms is selected as application test case. At first, a generalized dynamic model of the network is proposed, using hypergraph theory. Such model captures the frequency dependence of transmission lines and cables, it is non-linear due to the constant power behavior of the converter terminals using droop regulation, and presents a suitable degree of simplifications of the MMC converters, under given conditions, to allow system level studies over potentially large networks. Based on this model, the existence and uniqueness of the equilibrium point is demonstrated by returning the analysis to a load-flow problem and using the Banach fixed point theorem. Additionally, the stability of the equilibrium is analyzed by obtaining a Lyapunov function by the Krasovskii's theorem. Computational results obtained for the selected 4 terminals MT-HVDC grid corroborate the requirement for the existence and stability of the equilibrium point.

==> red1.tex <==
\begin{tikzpicture}[x=1mm,y=1mm]
% Turbina 1
		\node(T1) at (-5,20) {};
		\draw[rotate = -15, fill=gray!20](T1)+(5,0) ellipse (5 and 0.5);
		\draw[rotate = 105, fill=gray!20](T1)+(5,0) ellipse (5 and 0.5);
		\draw[rotate = 225, fill=gray!20](T1)+(5,0) ellipse (5 and 0.5);
		\draw[-, fill=gray!20] (T1)+(-0.5,0) -- +(-0.3,0) -- +(-0.6,-22) -- +(0.6,-22) -- +(0.3,0);
		\draw[-, fill=gray!20] (T1) circle (1);				
% Turbina 2
		\node(T2) at (65,20) {};
		\draw[rotate = -15, fill=gray!20](T2)+(5,0) ellipse (5 and 0.5);
		\draw[rotate = 105, fill=gray!20](T2)+(5,0) ellipse (5 and 0.5);
		\draw[rotate = 225, fill=gray!20](T2)+(5,0) ellipse (5 and 0.5);
		\draw[-, fill=gray!20] (T2)+(-0.5,0) -- +(-0.3,0) -- +(-0.6,-22) -- +(0.6,-22) -- +(0.3,0);
		\draw[-, fill=gray!20] (T2) circle (1);		
\draw[thick, blue!50!green] (-7,50) circle (5);	
\draw[thick, blue!50!green] (69,50) circle (5);		
\node at (-7,50)[text width = 20, blue!50!green] {Main Grid};
\node at (69,50)[text width = 20, blue!50!green] {Main Grid};
% Red
\draw[thick] (-5,0) --+(15,0);
\draw[thick] (65,0) --+(-15,0);
\draw[thick] (-2,50) --+(12,0);
\draw[thick] (64,50) --+(-14,0);

\draw[] (10,-3) -- (50,-3);		
\draw[] (10,3)  -- +(5,0) -- (15,48) -- (10,48);		
\draw[] (50,50)  -- +(-10,0) -- (20,0) -- (10,0);	
\draw[] (50,3)  -- +(-5,0) -- (45,48) -- (50,48);		
\draw[] (10,52) -- (50,52);		
% convertidores
\draw[thick,blue!50!green, fill] (0,-3) rectangle +(6,6);
\draw[white] (0,-3) -- +(6,6);
\node[white] at (1.5,1) {$\approx$};
\node[white] at (4,-1) {$=$};

\draw[thick,blue!50!green, fill] (55,-3) rectangle +(6,6);
\draw[white] (55,-3) -- +(6,6);
\node[white] at (56.5,1) {$=$};
\node[white] at (59,-1) {$\approx$};

\draw[thick,blue!50!green, fill] (0,47) rectangle +(6,6);
\draw[white] (0,47) -- +(6,6);
\node[white] at (1.5,51) {$\approx$};
\node[white] at (4,49) {$=$};

\draw[thick,blue!50!green, fill] (55,47) rectangle +(6,6);
\draw[white] (55,47) -- +(6,6);
\node[white] at (56.5,51) {$=$};
\node[white] at (59,49) {$\approx$};

\draw[very thick,blue!50!green] (10,-5) -- +(0,10) node[above] {2};
\draw[very thick,blue!50!green] (50,-5) -- +(0,10) node[above] {1};
\draw[very thick,blue!50!green] (10,45) -- +(0,10) node[above] {4};
\draw[very thick,blue!50!green] (50,45) -- +(0,10) node[above] {3};

\node at (25,40) {$\mathcal{P} = \left\{ 1,2,4\right\}$};
\node at (25,35) {$\mathcal{V} = \left\{ 3\right\}$};
\node at (30,0) {100 km};
\node at (30,54) {100 km};
\node [rotate=90] at (12,25) {200 km};
\node [rotate=90] at (49,25) {200 km};
\node [rotate=68] at (34,25) {150 km};
\node at (0,-6) {$P_{2(ref)} = 0.45$};
\node at (60,-6) {$P_{1(ref)} = 0.4$};
\node at (0,43) {$P_{4(ref)} = -0.35$};

\end{tikzpicture}
